Models and Information Rates for Wiener Phase Noise Channels

A waveform channel is considered where the transmitted signal is corrupted by Wiener phase noise and additive white Gaussian noise. A discrete-time channel model that takes into account the effect of filtering on the phase noise is developed. The model is based on a multi-sample receiver, i.e., an integrate-and-dump filter whose output is sampled at a rate higher than the signaling rate. It is shown that, at high Signal-to-Noise Ratio (SNR), the multi-sample receiver achieves a rate that grows logarithmically with the SNR if the number of samples per symbol (oversampling factor) grows with the cubic root of the SNR. Moreover, the pre-log factor is at least 1/2 and can be achieved by amplitude modulation. For an approximate discrete-time model of the multi-sample receiver, the capacity pre-log at high SNR is shown to be at least 3/4 if the number of samples per symbol grows with the square root of the SNR. The analysis shows that phase modulation achieves a pre-log of at least 1/4 while amplitude modulation still achieves a pre-log of 1/2. This is strictly greater than the capacity pre-log of the (approximate) discrete-time Wiener phase noise channel with only one sample per symbol, which is 1/2. Numerical simulations are used to compute lower bounds on the information rates achieved by the multi-sample receiver. The simulations show that oversampling is beneficial for both strong and weak phase noise at high SNR. In fact, the information rates are sometimes substantially larger than when using commonly-used approximate discrete-time models.

==> bayesian_net_general.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
  %\tikzstyle{state}=[fill=white,draw=black,fill=green!100,text=red]
  \tikzstyle{var}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=3pt]

  %\node[var]  (S0) [		label=-45:$S_0$] {};
  %\node[var]  (S1) [right of=S0,label=-45:$S_1$] {};
  \node[var]  (S1) [		label=-45:$S_1$] {};
  \node[var]  (S2) [right of=S1,label=-45:$S_2$] {};
  \node[var]  (S3) [right of=S2,label=-45:$S_3$] {};
  \node[var]  (S4) [right of=S3,label=-45:$S_4$] {};
  \node[var]  (S5) [right of=S4,label=-45:$S_5$] {};
  \node[var]  (S6) [right of=S5,label=-45:$S_6$] {};
  \node[var]  (S7) [right of=S6,label=-45:$S_7$] {};
  \node[var]  (S8) [right of=S7,label=-45:$S_8$] {};
  \node[var]  (S9) [right of=S8,label=-45:$S_9$] {};

  \node[var]  (Y1) [above of=S1,label=right:$\Upsilon_1$] {};
  \node[var]  (Y2) [right of=Y1,label=right:$\Upsilon_2$] {};
  \node[var]  (Y3) [right of=Y2,label=right:$\Upsilon_3$] {};
  \node[var]  (Y4) [right of=Y3,label=right:$\Upsilon_4$] {};
  \node[var]  (Y5) [right of=Y4,label=right:$\Upsilon_5$] {};
  \node[var]  (Y6) [right of=Y5,label=right:$\Upsilon_6$] {};
  \node[var]  (Y7) [right of=Y6,label=right:$\Upsilon_7$] {};
  \node[var]  (Y8) [right of=Y7,label=right:$\Upsilon_8$] {};
  \node[var]  (Y9) [right of=Y8,label=right:$\Upsilon_9$] {};

  \node[var]  (X1) [above of=Y1,label=-45:$\Xsamp_1$] {};
  \node[var]  (X2) [right of=X1,label=-45:$\Xsamp_2$] {};
  \node[var]  (X3) [right of=X2,label=-45:$\Xsamp_3$] {};
  \node[var]  (X4) [right of=X3,label=-45:$\Xsamp_4$] {};
  \node[var]  (X5) [right of=X4,label=-45:$\Xsamp_5$] {};
  \node[var]  (X6) [right of=X5,label=-45:$\Xsamp_6$] {};
  \node[var]  (X7) [right of=X6,label=-45:$\Xsamp_7$] {};
  \node[var]  (X8) [right of=X7,label=-45:$\Xsamp_8$] {};
  \node[var]  (X9) [right of=X8,label=-45:$\Xsamp_9$] {};

  \node[var]  (W)  [above of=X5] {};

  \path 
  %(S0) edge node {} (S1)
  (S1) edge node {} (S2)
  (S2) edge node {} (S3)
  (S3) edge node {} (S4)
  (S4) edge node {} (S5)
  (S5) edge node {} (S6)
  (S6) edge node {} (S7)
  (S7) edge node {} (S8)
  (S8) edge node {} (S9)
  (X1) edge node {} (Y1)
  (X2) edge node {} (Y2)
  (X3) edge node {} (Y3)
  (X4) edge node {} (Y4)
  (X5) edge node {} (Y5)
  (X6) edge node {} (Y6)
  (X7) edge node {} (Y7)
  (X8) edge node {} (Y8)
  (X9) edge node {} (Y9)
  (S1) edge node {} (Y1)
  (S2) edge node {} (Y2)
  (S3) edge node {} (Y3)
  (S4) edge node {} (Y4)
  (S5) edge node {} (Y5)
  (S6) edge node {} (Y6)
  (S7) edge node {} (Y7)
  (S8) edge node {} (Y8)
  (S9) edge node {} (Y9)
  (W) edge node {} (X1)
  (W) edge node {} (X2)
  (W) edge node {} (X3)
  (W) edge node {} (X4)
  (W) edge node {} (X5)
  (W) edge node {} (X6)
  (W) edge node {} (X7)
  (W) edge node {} (X8)
  (W) edge node {} (X9)
;
\end{tikzpicture}

==> bayesian_net_oversamp.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
  %\tikzstyle{state}=[fill=white,draw=black,fill=green!100,text=red]
  \tikzstyle{var}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=3pt]

  %\node[var]  (S0) [		label=-45:$S_0$] {};
  %\node[var]  (S1) [right of=S0,label=-45:$S_1$] {};
  \node[var]  (S1) [		label=-45:$S_1$] {};
  \node[var]  (S2) [right of=S1,label=-45:$S_2$] {};
  \node[var]  (S3) [right of=S2,label=-45:$S_3$] {};
  \node[var]  (S4) [right of=S3,label=-45:$S_4$] {};
  \node[var]  (S5) [right of=S4,label=-45:$S_5$] {};
  \node[var]  (S6) [right of=S5,label=-45:$S_6$] {};
  \node[var]  (S7) [right of=S6,label=-45:$S_7$] {};
  \node[var]  (S8) [right of=S7,label=-45:$S_8$] {};
  \node[var]  (S9) [right of=S8,label=-45:$S_9$] {};

  \node[var]  (Y1) [above of=S1,label=right:$\Upsilon_1$] {};
  \node[var]  (Y2) [right of=Y1,label=right:$\Upsilon_2$] {};
  \node[var]  (Y3) [right of=Y2,label=right:$\Upsilon_3$] {};
  \node[var]  (Y4) [right of=Y3,label=right:$\Upsilon_4$] {};
  \node[var]  (Y5) [right of=Y4,label=right:$\Upsilon_5$] {};
  \node[var]  (Y6) [right of=Y5,label=right:$\Upsilon_6$] {};
  \node[var]  (Y7) [right of=Y6,label=right:$\Upsilon_7$] {};
  \node[var]  (Y8) [right of=Y7,label=right:$\Upsilon_8$] {};
  \node[var]  (Y9) [right of=Y8,label=right:$\Upsilon_9$] {};

  \node[var]  (X1) [above of=Y1,label=-45:$\Xsamp_1$] {};
  \node[var]  (X2) [right of=X1,label=-45:$\Xsamp_2$] {};
  \node[var]  (X3) [right of=X2,label=-45:$\Xsamp_3$] {};
  \node[var]  (X4) [right of=X3,label=-45:$\Xsamp_4$] {};
  \node[var]  (X5) [right of=X4,label=-45:$\Xsamp_5$] {};
  \node[var]  (X6) [right of=X5,label=-45:$\Xsamp_6$] {};
  \node[var]  (X7) [right of=X6,label=-45:$\Xsamp_7$] {};
  \node[var]  (X8) [right of=X7,label=-45:$\Xsamp_8$] {};
  \node[var]  (X9) [right of=X8,label=-45:$\Xsamp_9$] {};

  \node[var]  (M1) [above of=X2,label=right:$\Xsymb{1}$] {};
  \node[var]  (M2) [above of=X5,label=right:$\Xsymb{2}$] {};
  \node[var]  (M3) [above of=X8,label=right:$\Xsymb{3}$] {};


  \path 
  %(S0) edge node {} (S1)
  (S1) edge node {} (S2)
  (S2) edge node {} (S3)
  (S3) edge node {} (S4)
  (S4) edge node {} (S5)
  (S5) edge node {} (S6)
  (S6) edge node {} (S7)
  (S7) edge node {} (S8)
  (S8) edge node {} (S9)
  (X1) edge node {} (Y1)
  (X2) edge node {} (Y2)
  (X3) edge node {} (Y3)
  (X4) edge node {} (Y4)
  (X5) edge node {} (Y5)
  (X6) edge node {} (Y6)
  (X7) edge node {} (Y7)
  (X8) edge node {} (Y8)
  (X9) edge node {} (Y9)
  (S1) edge node {} (Y1)
  (S2) edge node {} (Y2)
  (S3) edge node {} (Y3)
  (S4) edge node {} (Y4)
  (S5) edge node {} (Y5)
  (S6) edge node {} (Y6)
  (S7) edge node {} (Y7)
  (S8) edge node {} (Y8)
  (S9) edge node {} (Y9)
  (M1) edge node {} (X1)
  (M1) edge node {} (X2)
  (M1) edge node {} (X3)
  (M2) edge node {} (X4)
  (M2) edge node {} (X5)
  (M2) edge node {} (X6)
  (M3) edge node {} (X7)
  (M3) edge node {} (X8)
  (M3) edge node {} (X9)
;
\end{tikzpicture}

==> fig-tikz-new-wmestimate/rx_double_filtering.tex <==
{\scalefont{0.85}
\begin{tikzpicture}[->,>=stealth', shorten >=1pt, auto, node distance=2.25cm, semithick]
  \tikzstyle{circ}=[circle,thick,draw=blue!75,minimum size=3pt]
  %\tikzstyle{rect} = [draw=blue, rectangle, rounded corners, inner sep=10pt, inner ysep=20pt]
  \tikzstyle{rect} = [draw=blue, rectangle, inner sep=10pt, inner ysep=10pt]
  \tikzset{text/.default=}
  
  \node (DUMMY) [] {};
  \node[rect] (RX) [right of=DUMMY] {$\int$};
	\node[rect] (SQR) [right  of=RX,xshift=1.5cm] {$(\cdot)^2$};
  % sampler begin
  \draw [-] (RX.east) -- +(1cm,0) node [anchor=south,xshift=-0.5cm] {$y(t)$};
  \draw [-] (RX.east) +(1cm,0) -- +(1.3cm,0.4cm) node [anchor=north,yshift=-0.4cm] {\small $k \Ts/L$};
  \draw [->] (RX.east) +(1cm,0.4) to [bend left=30] +(1.3cm,0cm);
  \draw [->] (RX.east) +(1cm,0) +(1.3cm,0cm) -- node [anchor=south] {$y_k$} (SQR);
  % sampler end
	\node[rect] (ACC) [right  of=SQR,xshift=-0.5cm] {$\Sigma$};
  \node (RXTXT) [below of=RX,yshift=+1cm,text width=2cm,align=center] {integrate and dump};
  %\node (SQRXT) [below of=SQR,yshift=+1cm,text width=2cm,align=center] {square-law device};
  \node (ACCTXT) [below of=ACC,yshift=+1cm,text width=2cm,align=center] {digital filter};
	\node[rect] (DS) [right  of=ACC,xshift=-0.25cm] {$L \downarrow$};
  \node (DSTXT) [below of=DS,yshift=+1cm,text width=2cm,align=center] {downsample};
  %\node[rect] (DEC) [right  of=DS,xshift=0.5cm] {decoder};
	\node[rect] (DEC) [right  of=DS,xshift=0.5cm,text width=1.5cm,align=center] {Amplitude decoder};
  %\node (DUMMYSINK) [right of=ACC] {};
  
  \path 
  (DUMMY) edge node {$r(t)$} (RX)  
  (SQR) edge node {} (ACC)
  %(ACC) edge node {$\{v_k\}$} (DUMMYSINK)
	(ACC) edge node {} (DS)
  (DS) edge node {$v_m$} (DEC)
;

	\node[text] (MSG_ESTIMATE) [right of=DEC] {$\hat{x}_{A,m}$};
  \path (DEC) edge node {} (MSG_ESTIMATE);
	
\draw [help lines];
\end{tikzpicture}
}

==> fig-tikz-new-wmestimate/rx_matched_filter.tex <==
{\scalefont{0.85}
\begin{tikzpicture}[->,>=stealth', shorten >=1pt, auto, node distance=2.25cm, semithick]
  \tikzstyle{circ}=[circle,thick,draw=blue!75,minimum size=3pt]
  %\tikzstyle{rect} = [draw=blue, rectangle, rounded corners, inner sep=10pt, inner ysep=20pt]
  \tikzstyle{rect} = [draw=blue, rectangle, inner sep=10pt, inner ysep=10pt]
  \tikzset{text/.default=}
  
	\node (DUMMY) [] {};
  \node[rect] (RX) [right of=DUMMY] {$g^*(\Ts-t)$};
  \node[rect] (DEC) [right  of=RX,xshift=1.75cm] {decoder};
  % sampler begin
  \draw [-] (RX.east) -- +(1cm,0) node [anchor=south,xshift=-0.5cm] {$y(t)$};
  \draw [-] (RX.east) +(1cm,0) -- +(1.3cm,0.4cm) node [anchor=north,yshift=-0.4cm] {\small $k \Ts$};
  \draw [->] (RX.east) +(1cm,0.4) to [bend left=30] +(1.3cm,0cm);
  \draw [->] (RX.east) +(1cm,0) +(1.3cm,0cm) -- node [anchor=south] {$y_k$} (DEC);
	% sampler end
  %\node[text] (RXTXT) [below of=RX,yshift=+1cm,text width=2cm,align=center] {matched filter};
  
	\node[text] (MSG_ESTIMATE) [right of=DEC] {$\hat{x}_m$};
  \path (DEC) edge node {} (MSG_ESTIMATE);
	
  \path (DUMMY) edge node {$r(t)$} (RX);

\draw [help lines];
\end{tikzpicture}
}

==> fig-tikz-new-wmestimate/rx_oversamp.tex <==
{\scalefont{0.85}
\begin{tikzpicture}[->,>=stealth', shorten >=1pt, auto, node distance=2.25cm, semithick]
  \tikzstyle{circ}=[circle,thick,draw=blue!75,minimum size=3pt]
  %\tikzstyle{rect} = [draw=blue, rectangle, rounded corners, inner sep=10pt, inner ysep=20pt]
  \tikzstyle{rect} = [draw=blue, rectangle, inner sep=10pt, inner ysep=10pt]
  \tikzset{text/.default=}
  
	\node (DUMMY) [] {};
  \node[rect] (RX) [right of=DUMMY] {$\int$};	
  \node[rect] (DEC) [right  of=RX,xshift=1.5cm] {decoder};
  % sampler begin
  \draw [-] (RX.east) -- +(1cm,0) node [anchor=south,xshift=-0.5cm] {$y(t)$};
  \draw [-] (RX.east) +(1cm,0) -- +(1.3cm,0.4cm) node [anchor=north,yshift=-0.4cm] {\small $k \Ts/L$};
  \draw [->] (RX.east) +(1cm,0.4) to [bend left=30] +(1.3cm,0cm);
  \draw [->] (RX.east) +(1cm,0) +(1.3cm,0cm) -- node [anchor=south] {$y_k$} (DEC);
  % sampler end
  %\node[text] (RXTXT) [below of=RX,yshift=+1cm,text width=2cm,align=center] {integrate and dump};
  
	\node[text] (MSG_ESTIMATE) [right of=DEC] {$\hat{x}_m$};
  \path (DEC) edge node {} (MSG_ESTIMATE);
	
  \path 
	(DUMMY) edge node {$r(t)$} (RX)  
;

\draw [help lines];
\end{tikzpicture}
}

==> fig-tikz-new-wmestimate/waveform_ch_basic.tex <==
{\scalefont{0.85}
\begin{tikzpicture}[->,>=stealth', shorten >=1pt, auto, node distance=2.25cm, semithick]
  \tikzstyle{circ}=[circle,thick,draw=blue!75,minimum size=3pt]
  %\tikzstyle{rect} = [draw=blue, rectangle, rounded corners, inner sep=10pt, inner ysep=20pt]
  \tikzstyle{rect} = [draw=blue, rectangle, inner sep=10pt, inner ysep=10pt]
	\tikzset{text/.default=}
  
  \node[rect] (TX) [] {Transmitter};
  \node[circ] (PN) [right of=TX,xshift=0.5cm] {$\times$};
  \node[circ] (AN) [right of=PN, xshift=-1cm] {$+$};
  \node[rect] (RX) [right of=AN] {Receiver};
  \node[text] (N_t) [below of=AN, yshift=+0.75cm] {$n(t)$};
  \node[text] (Theta_t) [below of=PN, yshift=+0.75cm] {$e^{j \theta(t)}$};

  \path 
  %(S0) edge node {} (S1)
  (TX) edge node {$x(t)$} (PN)
  (PN) edge node {} (AN)
  (AN) edge node {$r(t)$} (RX)
  
  (Theta_t) edge node {} (PN)  
  (N_t) edge node {} (AN)
;

\draw [help lines];
\end{tikzpicture}
}

==> fig-tikz-new/two-stage-explicit1.tex <==
{\scalefont{0.85}
\begin{tikzpicture}[->,>=stealth', shorten >=1pt, auto, node distance=2.25cm, semithick]
  \tikzstyle{circ}=[circle,thick,draw=blue!75,minimum size=3pt]
  %\tikzstyle{rect} = [draw=blue, rectangle, rounded corners, inner sep=10pt, inner ysep=20pt]
  \tikzstyle{rect} = [draw=blue, rectangle, inner sep=10pt, inner ysep=10pt]
  %\tikzset{text/.default=}
  
  \node (DUMMY) [] {};
	\node[rect] (SQR) [right  of=DUMMY,xshift=1.5cm] {$(\cdot)^2$};
  \draw [->] (DUMMY.east) +(1cm,0) +(1.3cm,0cm) -- node [anchor=south] {$y_k$} (SQR);
  \node[rect] (ACC) [right  of=SQR,xshift=-0cm] {$\Sigma$};
  \node (ACCTXT) [below of=ACC,yshift=+1cm,text width=2cm,align=center] {digital LTI filter};
	\node[rect] (DS) [right  of=ACC,xshift=-0cm] {$L \downarrow$};
  \node (DSTXT) [below of=DS,yshift=+1cm,text width=2cm,align=center] {downsample};
  \node[rect] (DEC) [right  of=DS,xshift=1cm,text width=1.5cm,align=center] {Amplitude decoder};
  \node[rect] (DEC_PHASE) [below  of=ACC,yshift=-1.5cm,xshift=1.25cm,text width=1.3cm,align=center] {Phase decoder};	
  \node[circ] (THETA_HAT) [below of=DEC_PHASE,text width=0.5cm,align=center] {$\div$};	
  \node[rect] (DELAY_Y) [left of=THETA_HAT,xshift=-1.00cm,text width=1cm,align=center] {Sample delay};
  
	\draw [->] (DUMMY.east) +(1cm,0) +(2cm,0cm) |- (DELAY_Y);
  \node[rect] (DELAY_XHAT) [right of=THETA_HAT,xshift=0.75cm,text width=1cm,align=center] {Symbol delay};
  \draw [->] (DUMMY.east) +(1cm,0) +(2cm,0cm) |- (DEC_PHASE);
  \node[rect] (X_HAT) [below of=DEC,yshift=-1.5cm] {$\hat{x}_{A} e^{j \hat{\phi}_X}$};
  \node (DUMMYSINK) [right of=X_HAT] {};
  \draw [->] (X_HAT.east)+(0.25cm,0) |- (DELAY_XHAT.east);
  \draw [->] (DEC.south) |- +(0cm,-1.25cm) node [anchor=west] {$\hat{x}_{A,m}$} -| (DEC_PHASE.north);

  \path 
  (SQR) edge node {} (ACC)
	(ACC) edge node {} (DS)
  (DS) edge node {$v_m$} (DEC)
	

	(DELAY_Y) edge node {$y_{k-1}$} (THETA_HAT)
 	(DELAY_XHAT) edge node {$\hat{x}_{m-1}$} (THETA_HAT)
	(THETA_HAT) edge node {$e^{j \hat{\theta}_{k-1}}$} (DEC_PHASE)
	(DEC_PHASE) edge node {$\hat{\phi}_{X,m}$} (X_HAT)
	(DEC) edge node {} (X_HAT)
	(X_HAT) edge node {$\hat{x}_m$} (DUMMYSINK)
	
;

\draw [help lines];
\end{tikzpicture}
}

